Towards a Unified Coding Scheme for 6G

The growing demand for higher data rates necessitates continuous innovations in wireless communication systems, particularly with the emergence of 6G. Channel coding plays a crucial role in this evolution. In 5G systems, rate-adaptive raptor-like quasi-cyclic irregular low-density parity-check codes are used for the data link, while polar codes with successive cancellation list decoding handle short messages on the synchronization channel. However, to meet the stringent requirements of future 6G systems, a versatile and unified coding scheme should be developed - one that offers competitive error-correcting performance alongside low complexity encoding and decoding schemes that enable energy-efficient hardware implementations. This white paper outlines the vision for such a unified coding scheme. We explore various 6G communication scenarios that pose new challenges to channel coding and provide a first analysis of potential solutions.

==> Fig/long_1_2.tex <==
\newcommand\lineWidth{0.75pt}

\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ in dB},
ylabel={\ref{plot:BER, N=64k} BER / \ref{plot:BLER, N=64k} FER},
label style={font=\small},
tick label style={font=\small}, 
legend image post style={mark indices={}},%
ymode=log,
mark size=2.5pt,
xmin=0,
xmax=2.25,
ymin=1e-6,
ymax=1
]


\addplot[color=apfelgruen,line width = 0.75pt, solid, mark=triangle*, mark options={solid}, mark size=1.5pt]
table[col sep=comma]{
1.4,    9.627e-01
1.5,    7.531e-01
1.6,    3.459e-01
1.7,    1.346e-01
1.8,    6.345e-02
1.9,    2.465e-02
2.0,    8.547e-03
2.1,    3.547e-03
};
\label{plot:dvbs2_8it}
\addlegendentry{\footnotesize LDPC DVB-S2 LBP-8}

\addplot[color=black,line width = 0.75pt, mark=*, mark options={solid},mark repeat=1,mark phase=1, mark size=1pt]
table[col sep=comma]{
1.05,	0.98096354167
1.15,	0.971953124994
1.25,	0.956640625003
1.35,	0.922786458327
1.45,	0.7763020833237
1.5,	0.3316406249977
1.55,	0.03788411457587
1.6,	0.002515714800108
1.65,	0.000209668803856
};
\label{plot:BLER, N=64k}
\addlegendentry{\footnotesize SC-LDPC WBP-8}

\addplot[color=darkgreen,line width = 0.75pt, mark=triangle*, mark options={solid, rotate=180},mark repeat=1,mark phase=1, mark size=1.5pt]
table[col sep=comma]{
1.2258,	1.000e+00
1.3258,	7.500e-01
1.4258,	1.538e-01
1.5258, 4.757e-03
1.6258, 5.853e-05
};
\label{plot:BLER, N=64k, R=1/2, DVB_BCH}
\addlegendentry{\footnotesize LDPC+BCH DVB-S2 LBP-8}

\addplot[color=rot,line width = 0.75pt, solid, mark=square*, mark options={solid}, mark size=1pt]
table[col sep=comma]{
0.90, 1.000e+00
1.00, 9.864e-01
1.10, 7.884e-01
1.20, 4.186e-01
1.30, 1.453e-01
1.40, 3.309e-02
1.50, 6.066e-03
1.60, 8.370e-04
1.70, 1.013e-04
1.80, 1.143e-05
1.90, 1.381e-06
2.00, 2.183e-07
};
\label{plot:BLER, N=64k, R=1/2, Polar SC}
\addlegendentry{\footnotesize Polar SC}

\addplot[color=mittelgrau,line width = 1pt, mark=triangle*, mark options={solid},mark repeat=2,mark phase=1, mark size=1.5pt]
table[col sep=comma]{
0.6,9.924e-01
0.625,9.556e-01
0.65,8.958e-01
0.675,8.212e-01
0.7,6.316e-01
0.725,4.615e-01
0.75,2.460e-01
0.775,1.043e-01
0.8,4.243e-02
0.825,1.096e-02
0.85,2.694e-03
0.875,4.611e-04
0.9,6.919e-05
};
\addlegendentry{\footnotesize LDPC DVB-S2 LBP-32}
\label{plot:dvbs2_32it}

\addplot[color=mittelgrau, dashed, line width = \lineWidth, mark=triangle*, mark options={solid},mark repeat=2,mark phase=1, mark size=1.5pt]
table[col sep=comma]{
0.6,7.462e-02
0.625,6.741e-02
0.65,5.626e-02
0.675,4.417e-02
0.7,2.884e-02
0.725,1.528e-02
0.75,6.209e-03
0.775,2.343e-03
0.8,8.456e-04
0.825,1.551e-04
0.85,3.183e-05
0.875,4.996e-06
0.9,1.066e-06
};

\addplot[color=rot,line width = \lineWidth, dashdotted, mark=none, mark options={solid}]
table[col sep=comma]{
2.00, 2.274e-07
2.10, 4.678e-08
2.20, 1.190e-08
2.30, 3.481e-09
2.40, 1.124e-09
2.50, 3.915e-10
2.60, 1.458e-10
2.70, 5.773e-11
2.80, 2.406e-11
2.90, 1.043e-11
3.00, 4.632e-12
3.10, 2.080e-12
3.20, 9.351e-13
};



\addplot[color=rot,line width = 0.75pt, dashed, mark=square*, mark options={solid}, mark size=1pt]
table[col sep=comma]{
0.90, 1.915e-01
1.00, 1.678e-01
1.10, 1.081e-01
1.20, 4.624e-02
1.30, 1.261e-02
1.40, 2.334e-03
1.50, 3.102e-04
1.60, 3.213e-05
1.70, 2.869e-06
1.80, 2.081e-07
1.90, 1.350e-08
2.00, 9.074e-10
};


\addplot[color=apfelgruen,line width = 0.75pt, solid, mark=triangle*, mark options={solid}, mark size=1.5pt, dashed]
table[col sep=comma]{
1.4,	2.013e-04
1.5,	6.440e-05
1.6,	1.718e-05
1.7,	5.184e-06
1.8,	2.316e-06
1.9,	9.417e-07
2.0,	2.981e-07
2.1,	1.226e-07
};

\addplot[color=darkgreen,line width = 0.75pt, mark=triangle*, mark options={solid, rotate=180},mark repeat=1,mark phase=1, mark size=1.5pt, dashed]
table[col sep=comma]{
0.9258,	3.106e-02
1.0258,	1.427e-02
1.1258,	5.736e-03
1.2258,	2.029e-03
1.3258,	5.547e-04
1.4258,	8.072e-05
1.5258,	2.408e-06
1.6258,	2.818e-08

};

\addplot[color=black,line width = 0.75pt, solid, mark=*, mark options={solid}, mark size=1pt, dashed]
table[col sep=comma]{
1.05,		0.09734347874689
1.15,		0.090880636945488
1.25,		0.0833029296937712
1.35,		0.0731524414117884
1.45,		0.0509816840248953
1.55,		0.0008476806637386
1.6,		1.49073575144483e-05
}; 
\label{plot:BER, N=64k}


\addplot[color=black,line width = 0.75pt, solid, mark=none, mark options={solid}, postaction={decorate,decoration={raise=1.25pt,text align={left, left indent=1.68cm},text along path,text={|\scriptsize| meta-converse bound}}}, forget plot]
table[col sep=comma]{
0.00, 1.000e+00
0.05, 9.993e-01
0.10, 9.784e-01
0.11, 9.630e-01
0.12, 9.394e-01
0.13, 9.055e-01
0.14, 8.592e-01
0.15, 7.995e-01
0.16, 7.266e-01
0.17, 6.425e-01
0.18, 5.506e-01
0.19, 4.558e-01
0.20, 3.633e-01
0.21, 2.781e-01
0.22, 2.039e-01
0.23, 1.430e-01
0.24, 9.565e-02
0.25, 6.098e-02
0.26, 3.699e-02
0.27, 2.132e-02
0.28, 1.167e-02
0.29, 6.060e-03
0.30, 2.982e-03
0.31, 1.390e-03
0.32, 6.130e-04
0.33, 2.558e-04
0.34, 1.009e-04
0.35, 3.760e-05
0.36, 1.324e-05
0.37, 4.400e-06
0.38, 1.380e-06
0.39, 4.083e-07
0.40, 1.139e-07
0.45, 8.186e-11
0.50, 1.256e-14
};

\end{axis}

\end{tikzpicture}
\vspace{-1em}


==> Fig/long_8_9.tex <==
\newcommand\lineWidth{0.75pt}

\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ in dB},
ylabel={FER},
label style={font=\small},
tick label style={font=\small}, 
legend image post style={mark indices={}},%
ymode=log,
mark size=2.5pt,
xmin=2.75,
xmax=4.5,
ymin=1e-6,
ymax=1
]


\addplot[color=rot,line width = \lineWidth, solid, mark=none, mark=square*, mark options={solid}, mark size=1pt]
table[col sep=comma]{
3.60, 9.965e-01
3.70, 9.319e-01
3.80, 6.172e-01
3.90, 2.180e-01
4.00, 4.857e-02
4.10, 6.733e-03
4.20, 6.267e-04
4.30, 5.163e-05
4.40, 4.293e-06
4.50, 5.660e-07
4.60, 9.712e-08
};
\addlegendentry{\footnotesize Polar SC};

\addplot[color=apfelgruen,line width = \lineWidth, mark=triangle*, mark options={solid}, mark size=1.5pt]
table[col sep=comma]{
3.5,	1.000e+00
3.6,	8.929e-01
3.7,	2.911e-01
3.75,	6.371e-02
3.8,	1.352e-02
3.85,	1.216e-03
3.9,    1.155e-04 
3.95,   2.546e-05 
};
\addlegendentry{\footnotesize LDPC DVB-S2 LBP-8}

\addplot[color=darkgreen,line width = \lineWidth, mark=triangle*, mark options={solid, rotate=180}, mark size=1.5pt]
table[col sep=comma]{
3.6258,	8.000e-01
3.6758,	3.964e-01
3.7258,	1.133e-01
3.7758, 1.894e-02
3.8256, 1.747e-03
};
\addlegendentry{\footnotesize LDPC+BCH DVB-S2 LBP-8};

\addplot[color=black,line width = \lineWidth, mark=*, mark options={solid},mark repeat=1,mark phase=1, mark size=1pt]
table[col sep=comma]{
3.4,	0.97065104165
3.45,	0.94966145833
3.5,	0.90677083331
3.55,	0.7139583333467
3.6,	0.2417708333137
3.65,	0.03408854166298
3.7,	0.0047415865372
3.75,	0.0006542968744
};
\addlegendentry{\footnotesize SC-LDPC WBP-8};


\addplot[color=black,line width = \lineWidth, solid, mark=none, mark options={solid}, postaction={decorate,decoration={raise=1.25pt,text align={left, left indent=3.3cm},text along path,text={|\scriptsize| meta-converse bound}}}, forget plot]
table[col sep=comma]{
2.50, 1.000e+00
2.85, 1.000e+00
2.90, 9.996e-01
2.91, 9.990e-01
2.92, 9.977e-01
2.93, 9.950e-01
2.94, 9.899e-01
2.95, 9.806e-01
2.96, 9.649e-01
2.97, 9.401e-01
2.98, 9.032e-01
2.99, 8.519e-01
3.00, 7.850e-01
3.01, 7.031e-01
3.02, 6.093e-01
3.03, 5.085e-01
3.04, 4.068e-01
3.05, 3.109e-01
3.06, 2.264e-01
3.07, 1.566e-01
3.08, 1.027e-01
3.09, 6.369e-02
3.10, 3.733e-02
3.11, 2.064e-02
3.12, 1.075e-02
3.13, 5.275e-03
3.14, 2.433e-03
3.15, 1.055e-03
3.16, 4.294e-04
3.17, 1.641e-04
3.18, 5.882e-05
3.19, 1.977e-05
3.20, 6.229e-06
3.25, 7.275e-09
3.30, 1.594e-12
3.35, 6.405e-17
};





\end{axis}

\end{tikzpicture}
\vspace{-2em}


==> Fig/short.tex <==
\newcommand\lineWidth{0.75pt}
\newcommand\markSize{2pt}


\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
legend columns=1,
legend pos=north east,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ in dB},
ylabel={FER},
label style={font=\small},
tick label style={font=\small}, 
legend image post style={mark indices={}},%
ymode=log,
mark size=2.5pt,
xmin=1,
xmax=5.25,
ymin=1e-6,
ymax=1
]

\addplot[color=rot,line width = 0.75pt, solid, mark=o, mark options={solid},mark repeat=1,mark phase=1, mark size = 1.5pt]
table[col sep=comma]{
1.00, 6.758e-01
1.50, 3.973e-01
2.00, 1.766e-01
2.50, 5.969e-02
3.00, 1.533e-02
3.50, 2.935e-03
4.00, 4.084e-04
4.50, 4.084e-05
5.00, 2.977e-06
5.50, 1.613e-07
6.00, 6.080e-09
6.50, 1.504e-10
7.00, 2.278e-12
};
\label{plot:short_SC}
\addlegendentry{\footnotesize Polar SC}; %

\addplot[color=apfelgruen,line width = 0.75pt, solid, mark=o, mark options={solid},mark repeat=1,mark phase=1, mark size = 1.5pt]
table[col sep=comma]{
0.0,	9.568e-01
0.5,	8.253e-01
1.0,	5.496e-01
1.5,	2.966e-01
2.0,    1.180e-01
2.5,	3.247e-02
3.0,	5.697e-03
3.5,	9.123e-04
4.0,	9.090e-05
4.5,	8.019e-06
};
\label{plot:short_LBP}
\addlegendentry{\footnotesize LDPC 5G LBP-8};

\addplot[color=lila,line width = 0.75pt, solid, mark=square, mark options={solid},mark repeat=1,mark phase=1, mark size = 1.5pt]
table[col sep=comma]{
0.00, 7.704e-01
0.50, 6.169e-01
1.00, 3.442e-01
1.50, 1.445e-01
2.00, 4.394e-02
2.50, 9.028e-03
3.00, 1.220e-03
3.50, 1.349e-04
4.00, 9.351e-06
4.50, 6.785e-07
};
\label{plot:short_AED}
\addlegendentry{\footnotesize Polar AE-SC-8}
\addplot[color=mittelblau,line width = 0.75pt, solid, mark=diamond, mark options={solid},mark repeat=1,mark phase=1, mark size = 2.0pt]
table[col sep=comma]{
1.00, 3.665e-01
1.50, 1.333e-01
2.00, 3.174e-02
2.50, 4.929e-03
3.00, 4.434e-04
3.50, 2.452e-05
4.00, 6.988e-07 
}; 
\label{plot:short_SCL}
\addlegendentry{\footnotesize Polar 5G CA-SCL-8}


\addplot[color=black, line width = 0.75pt, solid, mark=none, mark options={solid},postaction={decorate,decoration={raise=1.25pt,text align={left, left indent=2.25cm},text along path,text={|\scriptsize| meta-converse bound}}}, forget plot]
table[col sep=comma]{
0.00, 4.718e-01
0.10, 4.130e-01
0.20, 3.552e-01
0.30, 2.999e-01
0.40, 2.483e-01
0.50, 2.014e-01
0.60, 1.598e-01
0.70, 1.240e-01
0.80, 9.394e-02
0.90, 6.942e-02
1.00, 4.999e-02
1.10, 3.503e-02
1.20, 2.387e-02
1.30, 1.579e-02
1.40, 1.014e-02
1.50, 6.305e-03
1.60, 3.795e-03
1.70, 2.208e-03
1.80, 1.241e-03
1.90, 6.722e-04
2.00, 3.509e-04
2.10, 1.762e-04
2.20, 8.499e-05
2.30, 3.935e-05
2.40, 1.746e-05
2.50, 7.415e-06
2.60, 3.010e-06
2.70, 1.166e-06
2.80, 4.308e-07
2.90, 1.515e-07
3.00, 5.061e-08
3.10, 1.605e-08
3.20, 4.825e-09
3.30, 1.372e-09
3.40, 3.686e-10
3.50, 9.342e-11
3.60, 2.229e-11
3.70, 5.001e-12
3.80, 1.053e-12
3.90, 2.077e-13
}; %

\end{axis}

\end{tikzpicture}
\vspace{-1em}

